An efficient implementation of two-component relativistic exact-decoupling methods for large molecules

We present an efficient algorithm for one- and two-component relativistic exact-decoupling calculations. Spin-orbit coupling is thus taken into account for the evaluation of relativistically transformed (one-electron) Hamiltonian. As the relativistic decoupling transformation has to be evaluated with primitive functions, the construction of the relativistic one-electron Hamiltonian becomes the bottleneck of the whole calculation for large molecules. For the established exact-decoupling protocols, a minimal matrix operation count is established and discussed in detail. Furthermore, we apply our recently developed local DLU scheme [J. Chem. Phys. 136 (2012) 244108] to accelerate this step. With our new implementation two-component relativistic density functional calculations can be performed invoking the resolution-of-identity density-fitting approximation and (Abelian as well as non-Abelian) point group symmetry to accelerate both the exact-decoupling and the two-electron part. The capability of our implementation is illustrated at the example of silver clusters with up to 309 atoms, for which the cohesive energy is calculated and extrapolated to the bulk.

==> (inline-0) <==
\begin{verbatim}

* SV(P) bases for X2C 
* reference bases 
* RI-J auxiliary basis 
* coordinates for Ag13, Ag55, Ag147, Ag309


===========================================================================

ag rSVPalls1 
!OPTIMIZED FOR X2C AT d^10s^1 STATE 
!(used in the present work, future changes cannot be excluded)
*
   7  s
  1463057.6695      0.18477782491E-02
  162366.38522      0.72585556969E-02
  30177.355148      0.25049907851E-01
  7218.5725323      0.84675143377E-01
  2033.3434404      0.24329975455
  661.72611186      0.43939833189
  233.03252674      0.33634101733
   3  s
  525.02159873     -0.91817462517E-01
  56.117820513      0.70198627234
  22.133015508      0.38127945975
   3  s
  46.084075850     -0.23485668848
  7.5469388510      0.97264198467
  3.0141619372      0.22692649379
   3  s
  6.2652654400     -0.12157072259
  1.4295053156      0.89301935282
 0.60523506472      0.38551096758
   1  s
 0.93029492085E-01   1.0000000000
   1  s
 0.35341474553E-01   1.0000000000
   6  p
  15160.868542      0.15350847110E-02
  2646.9088901      0.12148348600E-01
  703.66675124      0.66770566073E-01
  231.40283917      0.24336384528
  84.435260178      0.49058221087
  32.164872425      0.32427885627
   3  p
  139.05229743     -0.24563247370E-01
  15.900795518      0.55318244688
  6.0648025402      0.64057781917
   3  p
  11.626915522     -0.56470053387E-01
  2.0813496534      0.60363214916
 0.76581038539      0.55367886021
   1  p
 0.14000000000       1.0000000000
   5  d
  297.52246704      0.15547911763E-01
  86.933722688      0.10231805061
  31.944855795      0.31962313124
  12.936585946      0.48392247246
  5.4775946236      0.30348100499
   2  d
  4.1453589201      0.26970568721
  1.7133612468      0.59061458253
   1  d
 0.70330968024       1.0000000000
   1  d
 0.23296927310       1.0000000000
*
ADDITIONAL SETS FOR TWO-COMPONENT X2C (-> rSV(P)alls1-2c)
*
   4  p
  8713.8608730      0.10420630547
  1191.3967284      0.35066680728
  60.345355310      -2.7927251888
  6.4018644541       2.6754307304
   1  d
  10.715814214       0.0000000000
*

==================================================================

REFERENCE BASES TO BE USED WITH ecp-28:
*
ag ref-ecp-28
*
    1  s
135.29034019439995653494 1.0
    1  s
76.09130494639589973955 1.0
    1  s
42.79600953107258765595 1.0
    1  s
24.06974664287221095346 1.0
    1  s
13.53754029437184873956 1.0
    1  s
7.61391467575487781323 1.0
    1  s
4.28229171899393895492 1.0
    1  s
2.40848803099676422295 1.0
    1  s
1.35460519161499082393 1.0
    1  s
.76187018677091181301 1.0
    1  s
.42849841791632860041 1.0
    1  s
.24100023445506133488 1.0
    1  s
.13554568935245822467 1.0
    1  s
.07623492027854245147 1.0
    1  s
.04287678344301168744 1.0
    1  s
.02411517610291702889 1.0
    1  p
159.52597671328198581672 1.0
    1  p
89.72214663324815602900 1.0
    1  p
50.46239968071950354646 1.0
    1  p
28.38155212674170212786 1.0
    1  p
15.96262774253673758877 1.0
    1  p
8.97785587335567375893 1.0
    1  p
5.04941275261120567380 1.0
    1  p
2.83993968099042553194 1.0
    1  p
1.59726641213312056739 1.0
    1  p
.89835006344000000001 1.0
    1  p
.50525875342397163121 1.0
    1  p
.28417252705531914894 1.0
    1  p
.15982706808510638298 1.0
    1  p
.08989148936170212767 1.0
    1  p
.05055764339425531915 1.0
    1  p
.025055764339425531915 1.0
    1  d
147.42260395711748924077 1.0
    1  d
82.91485036931594363400 1.0
    1  d
46.63377411115926372656 1.0
    1  d
26.22821940993270833786 1.0
    1  d
14.75152947691839551984 1.0
    1  d
8.29669824379807301221 1.0
    1  d
4.66630947342791603172 1.0
    1  d
2.62447102006845112448 1.0
    1  d
1.47608043900328029431 1.0
    1  d
.83019147247444163562 1.0
    1  d
.46692433777858148672 1.0
    1  d
.26261211395889122578 1.0
    1  d
.14770085163817845522 1.0
   1  f
  4.1631100000       1.0000000000
   1  f
  1.3971100000       1.0000000000
   1  f
 0.46886000000       1.0000000000
   1  f
 0.15735000000       1.0000000000
   1  g
  2.5896000000       1.0000000000
   1  g
 0.91135000000       1.0000000000
*

==================================================================

REFERENCE BASIS FOR ALL-ELECTRON CALCULATIONS
*
ag ref-all
*
    1  s
757572529.01828098669839969151 1.0
    1  s
426081287.41185654898115732887 1.0
    1  s
239640769.07303518130193406854 1.0
    1  s
134781084.96796129677715576655 1.0
    1  s
75804884.68389273516538253374 1.0
    1  s
42634918.26990592202619466857 1.0
    1  s
23979144.13380535498305737738 1.0
    1  s
13486582.75242145846523855418 1.0
    1  s
7585254.64140689445726801454 1.0
    1  s
4266172.46423334967728624192 1.0
    1  s
2399422.08337083739764892993 1.0
    1  s
1349506.23361689377096604983 1.0
    1  s
759002.38111186353030856730 1.0
    1  s
426885.47869058685770013122 1.0
    1  s
240093.07012968917323586826 1.0
    1  s
135035.47251388615816730950 1.0
    1  s
75947.95979408623198623220 1.0
    1  s
42715.38796067874051018518 1.0
    1  s
24024.40267754723444905777 1.0
    1  s
13512.03750143264029755781 1.0
    1  s
7599.57114816241500051642 1.0
    1  s
4274.22449277950446732299 1.0
    1  s
2403.95078334060306192501 1.0
    1  s
1352.05330896560591133601 1.0
    1  s
760.43493192683850092096 1.0
    1  s
427.69118781066657007819 1.0
    1  s
240.54622486486267265633 1.0
    1  s
135.29034019439995653494 1.0
    1  s
76.09130494639589973955 1.0
    1  s
42.79600953107258765595 1.0
    1  s
24.06974664287221095346 1.0
    1  s
13.53754029437184873956 1.0
    1  s
7.61391467575487781323 1.0
    1  s
4.28229171899393895492 1.0
    1  s
2.40848803099676422295 1.0
    1  s
1.35460519161499082393 1.0
    1  s
.76187018677091181301 1.0
    1  s
.42849841791632860041 1.0
    1  s
.24100023445506133488 1.0
    1  s
.13554568935245822467 1.0
    1  s
.07623492027854245147 1.0
    1  s
.04287678344301168744 1.0
    1  s
.02411517610291702889 1.0
    1  p
894968.52473781561270126332 1.0
    1  p
503356.87555557669347868004 1.0
    1  p
283102.85464318150475374310 1.0
    1  p
159225.45255522031411458319 1.0
    1  p
89553.12292194627666728985 1.0
    1  p
50367.33572662881943297461 1.0
    1  p
28328.08533556157808530352 1.0
    1  p
15932.55643170001283699031 1.0
    1  p
8960.94287497125432630350 1.0
    1  p
5039.90037962404609932586 1.0
    1  p
2834.58963983312879434597 1.0
    1  p
1594.25739023220872341535 1.0
    1  p
896.65769979351177305589 1.0
    1  p
504.30691776854950354961 1.0
    1  p
283.63718659639914893815 1.0
    1  p
159.52597671328198581672 1.0
    1  p
89.72214663324815602900 1.0
    1  p
50.46239968071950354646 1.0
    1  p
28.38155212674170212786 1.0
    1  p
15.96262774253673758877 1.0
    1  p
8.97785587335567375893 1.0
    1  p
5.04941275261120567380 1.0
    1  p
2.83993968099042553194 1.0
    1  p
1.59726641213312056739 1.0
    1  p
.89835006344000000001 1.0
    1  p
.50525875342397163121 1.0
    1  p
.28417252705531914894 1.0
    1  p
.15982706808510638298 1.0
    1  p
.08989148936170212767 1.0
    1  p
.05055764339425531915 1.0
    1  p
.025055764339425531915 1.0
    1  d
8281.06844889071603367894 1.0
    1  d
4657.51881264941381100097 1.0
    1  d
2619.52689125425859687869 1.0
    1  d
1473.29971386581666457751 1.0
    1  d
828.62751061095035255700 1.0
    1  d
466.04471912916286001921 1.0
    1  d
262.11738983591280968993 1.0
    1  d
147.42260395711748924077 1.0
    1  d
82.91485036931594363400 1.0
    1  d
46.63377411115926372656 1.0
    1  d
26.22821940993270833786 1.0
    1  d
14.75152947691839551984 1.0
    1  d
8.29669824379807301221 1.0
    1  d
4.66630947342791603172 1.0
    1  d
2.62447102006845112448 1.0
    1  d
1.47608043900328029431 1.0
    1  d
.83019147247444163562 1.0
    1  d
.46692433777858148672 1.0
    1  d
.26261211395889122578 1.0
    1  d
.14770085163817845522 1.0
   1  f
  4.1631100000       1.0000000000
   1  f
  1.3971100000       1.0000000000
   1  f
 0.46886000000       1.0000000000
   1  f
 0.15735000000       1.0000000000
   1  g
  2.5896000000       1.0000000000
   1  g
 0.91135000000       1.0000000000
*

==================================================================

RI-J AUXILIARY BASIS
*
ag SVPalls1
*
  1  s
  3727685.7366      0.97649960000
  1  s
  53437.708115       4.7606345000
  1  s
  18490.555404       10.648753300
  1  s
  6398.1156977       36.878053400
  1  s
  2213.8807401       66.433953100
  1  s
  766.04865600       42.136169400
  1  s
  450.61684380      -29.195730900
  1  s
  265.06872420       13.010888900
  1  s
  155.92277460       24.167139000
  1  s
  91.719276600       48.900817600
  1  s
  53.952514100      -14.107891600
  1  s
  31.736772100      -14.524935800
  1  s
  18.668689000       27.502153600
  1  s
  10.981581400       23.369978000
  1  s
  6.4597536000      -7.8293463000
  1  s
  3.7998550000      -1.8777498000
   4  s
  33.000392100      0.20385860000
  19.411994800      -1.6877257000
  11.082994600       6.6111686000
  6.5194084000      -9.3277547000
   1  s
  3.7221609000     -0.45825520000
   1  s
  2.2558505000       4.4241274000
   1  s
  1.3269709000       2.3916529000
   1  s
 0.79824630000      0.79220290000
   1  s
 0.39731420000      0.36729760000
   1  s
 0.14596740000      0.50567400000E-01
   1  s
 0.61966800000E-01  0.31150000000E-03
   1  p
  8.6302966000      0.18144600000E-01
   1  p
  2.6201449000     -0.57934500000E-01
   1  p
 0.84339140000      0.71052000000E-01
   1  p
 0.28165720000     -0.28743900000E-01
   1  p
 0.95252300000E-01 -0.47699000000E-02
   1  d
  7.2207512000     -0.10028900000E-01
   1  d
  3.2511233000      0.33724400000E-01
   1  d
  1.4866000000     -0.14393400000E-01
   1  d
 0.68616880000     -0.13401300000E-01
   1  d
 0.31771300000      0.16320000000E-03
   2  f
  4.3005188000     -0.15244000000E-02
  1.6452068000     -0.21536000000E-02
   1  f
 0.63333050000      0.34774000000E-02
   1  g
  4.3915496000      0.28464000000E-02
   1  g
  2.0620255000      0.33503000000E-02
   1  g
 0.97291820000     -0.86950000000E-03
*

==================================================================

COORDINATES (Cartesian, in atomic units)

Ag13, Oh
    0.00000000000000      0.00000000000000      0.00000000000000      ag
    3.81537206706759      0.00000000000000      3.81537206706759      ag
   -3.81537206706759      0.00000000000000      3.81537206706759      ag
   -3.81537206706759      0.00000000000000     -3.81537206706759      ag
    3.81537206706759      0.00000000000000     -3.81537206706759      ag
    0.00000000000000     -3.81537206706759      3.81537206706759      ag
    0.00000000000000     -3.81537206706759     -3.81537206706759      ag
    0.00000000000000      3.81537206706759     -3.81537206706759      ag
    0.00000000000000      3.81537206706759      3.81537206706759      ag
   -3.81537206706759     -3.81537206706759      0.00000000000000      ag
    3.81537206706759     -3.81537206706759      0.00000000000000      ag
    3.81537206706759      3.81537206706759      0.00000000000000      ag
   -3.81537206706759      3.81537206706759      0.00000000000000      ag

Ag13, Ih
    0.00000000000000      0.00000000000000      0.00000000000000      ag
    3.81848458547914      2.77429144388352      2.35995325934366      ag
    0.00000000000000      0.00000000000000      5.27701591161462      ag
    3.81848458547914     -2.77429144388352      2.35995325934366      ag
    4.71990651868732      0.00000000000000     -2.35995325934366      ag
    1.45853132613548      4.48889785090155     -2.35995325934366      ag
   -1.45853132613548      4.48889785090155      2.35995325934366      ag
   -4.71990651868732      0.00000000000000      2.35995325934366      ag
   -1.45853132613548     -4.48889785090155      2.35995325934366      ag
    1.45853132613548     -4.48889785090155     -2.35995325934366      ag
    0.00000000000000      0.00000000000000     -5.27701591161462      ag
   -3.81848458547914      2.77429144388352     -2.35995325934366      ag
   -3.81848458547914     -2.77429144388352     -2.35995325934366      ag

Ag55, Oh
    0.00000000000000      0.00000000000000      0.00000000000000      ag
    3.91725333294927      0.00000000000000      3.91725333294927      ag
    7.87034515470039      0.00000000000000      0.00000000000000      ag
    7.60553110873026      0.00000000000000      7.60553110873026      ag
    7.80919522748784     -3.87381719235346      3.87381719235346      ag
   -3.91725333294927      0.00000000000000      3.91725333294927      ag
   -3.91725333294927      0.00000000000000     -3.91725333294927      ag
    3.91725333294927      0.00000000000000     -3.91725333294927      ag
    0.00000000000000     -3.91725333294927      3.91725333294927      ag
    0.00000000000000     -3.91725333294927     -3.91725333294927      ag
    0.00000000000000      3.91725333294927     -3.91725333294927      ag
    0.00000000000000      3.91725333294927      3.91725333294927      ag
   -3.91725333294927     -3.91725333294927      0.00000000000000      ag
    3.91725333294927     -3.91725333294927      0.00000000000000      ag
    3.91725333294927      3.91725333294927      0.00000000000000      ag
   -3.91725333294927      3.91725333294927      0.00000000000000      ag
    0.00000000000000      0.00000000000000      7.87034515470039      ag
   -7.87034515470039      0.00000000000000      0.00000000000000      ag
    0.00000000000000      0.00000000000000     -7.87034515470039      ag
    0.00000000000000     -7.87034515470039      0.00000000000000      ag
    0.00000000000000      7.87034515470039      0.00000000000000      ag
   -7.60553110873026      0.00000000000000      7.60553110873026      ag
   -7.60553110873026      0.00000000000000     -7.60553110873026      ag
    7.60553110873026      0.00000000000000     -7.60553110873026      ag
    0.00000000000000     -7.60553110873026      7.60553110873026      ag
    0.00000000000000     -7.60553110873026     -7.60553110873026      ag
    0.00000000000000      7.60553110873026     -7.60553110873026      ag
    0.00000000000000      7.60553110873026      7.60553110873026      ag
   -7.60553110873026     -7.60553110873026      0.00000000000000      ag
    7.60553110873026     -7.60553110873026      0.00000000000000      ag
    7.60553110873026      7.60553110873026      0.00000000000000      ag
   -7.60553110873026      7.60553110873026      0.00000000000000      ag
   -3.87381719235346     -3.87381719235346      7.80919522748784      ag
   -7.80919522748784     -3.87381719235346     -3.87381719235346      ag
    3.87381719235346     -3.87381719235346     -7.80919522748784      ag
    3.87381719235346     -3.87381719235346      7.80919522748784      ag
    3.87381719235346     -7.80919522748784     -3.87381719235346      ag
    3.87381719235346      3.87381719235346     -7.80919522748784      ag
    3.87381719235346      7.80919522748784      3.87381719235346      ag
   -7.80919522748784     -3.87381719235346      3.87381719235346      ag
    3.87381719235346     -7.80919522748784      3.87381719235346      ag
    7.80919522748784      3.87381719235346      3.87381719235346      ag
   -3.87381719235346      7.80919522748784      3.87381719235346      ag
   -3.87381719235346     -3.87381719235346     -7.80919522748784      ag
   -3.87381719235346     -7.80919522748784      3.87381719235346      ag
   -3.87381719235346      3.87381719235346      7.80919522748784      ag
   -3.87381719235346      7.80919522748784     -3.87381719235346      ag
    7.80919522748784     -3.87381719235346     -3.87381719235346      ag
   -3.87381719235346     -7.80919522748784     -3.87381719235346      ag
   -7.80919522748784      3.87381719235346     -3.87381719235346      ag
    3.87381719235346      7.80919522748784     -3.87381719235346      ag
    3.87381719235346      3.87381719235346      7.80919522748784      ag
    7.80919522748784      3.87381719235346     -3.87381719235346      ag
   -3.87381719235346      3.87381719235346     -7.80919522748784      ag
   -7.80919522748784      3.87381719235346      3.87381719235346      ag

Ag55, Ih
    0.00000000000000      0.00000000000000      0.00000000000000      ag
    3.81524150789306      2.77193521009560      2.35794892716731      ag
    7.57889365756365      5.50638855745009      4.68401387749534      ag
    3.89739408951016      2.83162255442587      7.79478817902033      ag
    0.00000000000000      0.00000000000000      5.27253408861880      ag
    3.81524150789305     -2.77193521009560      2.35794892716731      ag
    4.71589785433462      0.00000000000000     -2.35794892716731      ag
    1.45729258072575      4.48508538454727     -2.35794892716731      ag
   -1.45729258072575      4.48508538454727      2.35794892716731      ag
   -4.71589785433462      0.00000000000000      2.35794892716731      ag
   -1.45729258072575     -4.48508538454727      2.35794892716731      ag
    1.45729258072575     -4.48508538454727     -2.35794892716731      ag
    0.00000000000000      0.00000000000000     -5.27253408861880      ag
   -3.81524150789305      2.77193521009560     -2.35794892716731      ag
   -3.81524150789305     -2.77193521009560     -2.35794892716731      ag
    0.00000000000000      0.00000000000000     10.47377343763196      ag
    7.57889365756365     -5.50638855745009      4.68401387749534      ag
    9.36802775499068      0.00000000000000     -4.68401387749534      ag
    2.89487978006831      8.90952384121774     -4.68401387749534      ag
   -2.89487978006831      8.90952384121774      4.68401387749534      ag
   -9.36802775499068      0.00000000000000      4.68401387749534      ag
   -2.89487978006831     -8.90952384121775      4.68401387749534      ag
    2.89487978006831     -8.90952384121774     -4.68401387749534      ag
    0.00000000000000      0.00000000000000    -10.47377343763195      ag
   -7.57889365756365      5.50638855745009     -4.68401387749534      ag
   -7.57889365756365     -5.50638855745009     -4.68401387749534      ag
    7.79478817902033      0.00000000000000      4.81744402974046      ag
    8.71483811925062      2.83162255442587      0.00000000000000      ag
    5.38606616415009      7.41328409079771      0.00000000000000      ag
    2.40872201487023      7.41328409079771      4.81744402974046      ag
    3.89739408951016     -2.83162255442587      7.79478817902033      ag
   -1.48867207463993      4.58166153637185      7.79478817902033      ag
   -4.81744402974046      0.00000000000000      7.79478817902033      ag
   -1.48867207463993     -4.58166153637185      7.79478817902033      ag
    8.71483811925062     -2.83162255442587      0.00000000000000      ag
    2.40872201487023     -7.41328409079772      4.81744402974046      ag
    5.38606616415010     -7.41328409079771      0.00000000000000      ag
    6.30611610438039      4.58166153637185     -4.81744402974046      ag
    6.30611610438039     -4.58166153637185     -4.81744402974046      ag
    4.81744402974046      0.00000000000000     -7.79478817902033      ag
    0.00000000000000      9.16332307274370      0.00000000000000      ag
    1.48867207463993      4.58166153637185     -7.79478817902033      ag
   -2.40872201487023      7.41328409079771     -4.81744402974046      ag
   -5.38606616415009      7.41328409079771      0.00000000000000      ag
   -6.30611610438039      4.58166153637185      4.81744402974046      ag
   -6.30611610438039     -4.58166153637185      4.81744402974046      ag
   -8.71483811925062      2.83162255442587      0.00000000000000      ag
   -8.71483811925062     -2.83162255442586      0.00000000000000      ag
    0.00000000000000     -9.16332307274370      0.00000000000000      ag
   -5.38606616415009     -7.41328409079771      0.00000000000000      ag
    1.48867207463993     -4.58166153637185     -7.79478817902033      ag
   -2.40872201487023     -7.41328409079771     -4.81744402974046      ag
   -3.89739408951016      2.83162255442586     -7.79478817902032      ag
   -3.89739408951016     -2.83162255442586     -7.79478817902032      ag
   -7.79478817902032      0.00000000000000     -4.81744402974046      ag

Ag147, Oh
    0.00000000000000      0.00000000000000      0.00000000000000      ag
    3.96491768090103      0.00000000000000      3.96491768090103      ag
    7.89360451521510      0.00000000000000      0.00000000000000      ag
    7.79543310185553      0.00000000000000      7.79543310185553      ag
    7.85537696622077     -3.88928610488466      3.88928610488466      ag
   11.82025221800843      0.00000000000000      3.81361251543581      ag
    7.75799619192691     -7.75799619192691      7.75799619192691      ag
   11.67829845628996     -3.81807560221673      7.70132661220123      ag
   11.53308797210180      0.00000000000000     11.53308797210181      ag
   -3.96491768090103      0.00000000000000      3.96491768090103      ag
   -3.96491768090103      0.00000000000000     -3.96491768090103      ag
    3.96491768090103      0.00000000000000     -3.96491768090103      ag
    0.00000000000000     -3.96491768090103      3.96491768090103      ag
    0.00000000000000     -3.96491768090103     -3.96491768090103      ag
    0.00000000000000      3.96491768090103     -3.96491768090103      ag
    0.00000000000000      3.96491768090103      3.96491768090103      ag
   -3.96491768090103     -3.96491768090103      0.00000000000000      ag
    3.96491768090103     -3.96491768090103      0.00000000000000      ag
    3.96491768090103      3.96491768090103      0.00000000000000      ag
   -3.96491768090103      3.96491768090103      0.00000000000000      ag
    0.00000000000000      0.00000000000000      7.89360451521510      ag
   -7.89360451521510      0.00000000000000      0.00000000000000      ag
    0.00000000000000      0.00000000000000     -7.89360451521510      ag
    0.00000000000000     -7.89360451521510      0.00000000000000      ag
    0.00000000000000      7.89360451521510      0.00000000000000      ag
   -7.79543310185553      0.00000000000000      7.79543310185553      ag
   -7.79543310185553      0.00000000000000     -7.79543310185553      ag
    7.79543310185553      0.00000000000000     -7.79543310185553      ag
    0.00000000000000     -7.79543310185553      7.79543310185552      ag
    0.00000000000000     -7.79543310185553     -7.79543310185552      ag
    0.00000000000000      7.79543310185552     -7.79543310185553      ag
    0.00000000000000      7.79543310185553      7.79543310185553      ag
   -7.79543310185553     -7.79543310185552      0.00000000000000      ag
    7.79543310185552     -7.79543310185553      0.00000000000000      ag
    7.79543310185553      7.79543310185552      0.00000000000000      ag
   -7.79543310185552      7.79543310185553      0.00000000000000      ag
   -3.88928610488467     -3.88928610488466      7.85537696622077      ag
   -7.85537696622077     -3.88928610488466     -3.88928610488466      ag
    3.88928610488466     -3.88928610488466     -7.85537696622077      ag
    3.88928610488466     -3.88928610488466      7.85537696622077      ag
    3.88928610488466     -7.85537696622077     -3.88928610488466      ag
    3.88928610488466      3.88928610488466     -7.85537696622077      ag
    3.88928610488466      7.85537696622077      3.88928610488466      ag
   -7.85537696622077     -3.88928610488466      3.88928610488466      ag
    3.88928610488466     -7.85537696622077      3.88928610488466      ag
    7.85537696622077      3.88928610488466      3.88928610488466      ag
   -3.88928610488466      7.85537696622077      3.88928610488466      ag
   -3.88928610488467     -3.88928610488466     -7.85537696622077      ag
   -3.88928610488466     -7.85537696622077      3.88928610488466      ag
   -3.88928610488466      3.88928610488466      7.85537696622077      ag
   -3.88928610488466      7.85537696622077     -3.88928610488466      ag
    7.85537696622077     -3.88928610488466     -3.88928610488466      ag
   -3.88928610488466     -7.85537696622077     -3.88928610488466      ag
   -7.85537696622077      3.88928610488466     -3.88928610488466      ag
    3.88928610488466      7.85537696622077     -3.88928610488466      ag
    3.88928610488466      3.88928610488466      7.85537696622077      ag
    7.85537696622077      3.88928610488466     -3.88928610488466      ag
   -3.88928610488466      3.88928610488466     -7.85537696622077      ag
   -7.85537696622077      3.88928610488466      3.88928610488466      ag
   -3.81361251543581      0.00000000000000     11.82025221800843      ag
  -11.82025221800843      0.00000000000000     -3.81361251543581      ag
    3.81361251543581      0.00000000000000    -11.82025221800843      ag
    0.00000000000000     -3.81361251543581     11.82025221800843      ag
    0.00000000000000    -11.82025221800843     -3.81361251543581      ag
    0.00000000000000      3.81361251543581    -11.82025221800843      ag
    0.00000000000000     11.82025221800843      3.81361251543581      ag
  -11.82025221800843     -3.81361251543581      0.00000000000000      ag
    3.81361251543581    -11.82025221800843      0.00000000000000      ag
   11.82025221800843      3.81361251543581      0.00000000000000      ag
   -3.81361251543581     11.82025221800843      0.00000000000000      ag
    0.00000000000000     -3.81361251543581    -11.82025221800843      ag
    0.00000000000000    -11.82025221800843      3.81361251543581      ag
    0.00000000000000      3.81361251543581     11.82025221800843      ag
    0.00000000000000     11.82025221800843     -3.81361251543581      ag
   11.82025221800843     -3.81361251543581      0.00000000000000      ag
   -3.81361251543581    -11.82025221800843      0.00000000000000      ag
  -11.82025221800843      3.81361251543581      0.00000000000000      ag
    3.81361251543581     11.82025221800843      0.00000000000000      ag
    3.81361251543581      0.00000000000000     11.82025221800843      ag
   11.82025221800843      0.00000000000000     -3.81361251543581      ag
   -3.81361251543581      0.00000000000000    -11.82025221800843      ag
  -11.82025221800843      0.00000000000000      3.81361251543581      ag
   -7.75799619192691     -7.75799619192691      7.75799619192691      ag
   -7.75799619192691     -7.75799619192691     -7.75799619192691      ag
    7.75799619192691     -7.75799619192691     -7.75799619192691      ag
    7.75799619192691      7.75799619192691     -7.75799619192691      ag
    7.75799619192691      7.75799619192691      7.75799619192691      ag
   -7.75799619192691      7.75799619192691      7.75799619192691      ag
   -7.75799619192691      7.75799619192691     -7.75799619192691      ag
   -7.70132661220123     -3.81807560221673     11.67829845628996      ag
  -11.67829845628996     -3.81807560221674     -7.70132661220123      ag
    7.70132661220123     -3.81807560221674    -11.67829845628996      ag
    3.81807560221673     -7.70132661220123     11.67829845628996      ag
    3.81807560221674    -11.67829845628996     -7.70132661220123      ag
    3.81807560221674      7.70132661220123    -11.67829845628996      ag
    3.81807560221674     11.67829845628996      7.70132661220123      ag
  -11.67829845628996     -7.70132661220123      3.81807560221674      ag
    7.70132661220123    -11.67829845628996      3.81807560221674      ag
   11.67829845628996      7.70132661220123      3.81807560221674      ag
   -7.70132661220123     11.67829845628996      3.81807560221674      ag
   -3.81807560221674     -7.70132661220123    -11.67829845628996      ag
   -3.81807560221674    -11.67829845628996      7.70132661220123      ag
   -3.81807560221673      7.70132661220123     11.67829845628996      ag
   -3.81807560221673     11.67829845628995     -7.70132661220123      ag
   11.67829845628995     -7.70132661220123     -3.81807560221673      ag
   -7.70132661220123    -11.67829845628995     -3.81807560221673      ag
  -11.67829845628996      7.70132661220123     -3.81807560221673      ag
    7.70132661220123     11.67829845628996     -3.81807560221673      ag
    7.70132661220123      3.81807560221674     11.67829845628996      ag
   11.67829845628996      3.81807560221673     -7.70132661220123      ag
   -7.70132661220123      3.81807560221674    -11.67829845628996      ag
  -11.67829845628996      3.81807560221674      7.70132661220123      ag
   11.67829845628996      3.81807560221673      7.70132661220123      ag
   -7.70132661220123      3.81807560221674     11.67829845628996      ag
  -11.67829845628996      3.81807560221674     -7.70132661220123      ag
    7.70132661220123      3.81807560221674    -11.67829845628996      ag
    3.81807560221674      7.70132661220123     11.67829845628996      ag
    3.81807560221674     11.67829845628996     -7.70132661220123      ag
    3.81807560221673     -7.70132661220123    -11.67829845628996      ag
    3.81807560221674    -11.67829845628996      7.70132661220123      ag
  -11.67829845628996      7.70132661220123      3.81807560221673      ag
    7.70132661220123     11.67829845628996      3.81807560221673      ag
   11.67829845628995     -7.70132661220123      3.81807560221673      ag
   -7.70132661220123    -11.67829845628995      3.81807560221673      ag
   -3.81807560221673      7.70132661220123    -11.67829845628996      ag
   -3.81807560221673     11.67829845628995      7.70132661220123      ag
   -3.81807560221674     -7.70132661220123     11.67829845628996      ag
   -3.81807560221674    -11.67829845628996     -7.70132661220123      ag
   11.67829845628996      7.70132661220123     -3.81807560221674      ag
   -7.70132661220123     11.67829845628996     -3.81807560221674      ag
  -11.67829845628996     -7.70132661220123     -3.81807560221674      ag
    7.70132661220123    -11.67829845628996     -3.81807560221674      ag
    7.70132661220123     -3.81807560221674     11.67829845628996      ag
   11.67829845628996     -3.81807560221673     -7.70132661220123      ag
   -7.70132661220123     -3.81807560221673    -11.67829845628996      ag
  -11.67829845628996     -3.81807560221674      7.70132661220123      ag
  -11.53308797210180      0.00000000000000     11.53308797210181      ag
  -11.53308797210181      0.00000000000000    -11.53308797210180      ag
   11.53308797210181      0.00000000000000    -11.53308797210180      ag
    0.00000000000000    -11.53308797210181     11.53308797210181      ag
    0.00000000000000    -11.53308797210181    -11.53308797210180      ag
    0.00000000000000     11.53308797210180    -11.53308797210181      ag
    0.00000000000000     11.53308797210180     11.53308797210181      ag
  -11.53308797210181    -11.53308797210180      0.00000000000000      ag
   11.53308797210180    -11.53308797210181      0.00000000000000      ag
   11.53308797210180     11.53308797210181      0.00000000000000      ag
  -11.53308797210180     11.53308797210181      0.00000000000000      ag

Ag147, Ih
    0.00000000000000      0.00000000000000      0.00000000000000      ag
    3.82045078209924      2.77571996934644      2.36116843568345      ag
    7.64404026047949      5.55372033502353      4.72427669234893      ag
    3.86912982149813      2.81108736169218      7.73825964299625      ag
   11.47549293272180      8.33743364544735      7.09224467008128      ag
   11.63227844821723      2.78912189813482      7.18914344760113      ag
    7.90705412657280      0.00000000000000     10.35046822712636      ag
    0.00000000000000      0.00000000000000      5.27973312851503      ag
    3.82045078209924     -2.77571996934644      2.36116843568345      ag
    4.72233687136690      0.00000000000000     -2.36116843568345      ag
    1.45928234641579      4.49120925365436     -2.36116843568345      ag
   -1.45928234641579      4.49120925365436      2.36116843568345      ag
   -4.72233687136690      0.00000000000000      2.36116843568345      ag
   -1.45928234641579     -4.49120925365436      2.36116843568345      ag
    1.45928234641579     -4.49120925365436     -2.36116843568345      ag
    0.00000000000000      0.00000000000000     -5.27973312851503      ag
   -3.82045078209924      2.77571996934644     -2.36116843568345      ag
   -3.82045078209924     -2.77571996934644     -2.36116843568345      ag
    0.00000000000000      0.00000000000000     10.56380382861006      ag
    7.64404026047949     -5.55372033502353      4.72427669234893      ag
    9.44855338469785      0.00000000000000     -4.72427669234893      ag
    2.91976356813057      8.98610826607952     -4.72427669234893      ag
   -2.91976356813057      8.98610826607952      4.72427669234893      ag
   -9.44855338469785      0.00000000000000      4.72427669234893      ag
   -2.91976356813057     -8.98610826607952      4.72427669234893      ag
    2.91976356813057     -8.98610826607952     -4.72427669234893      ag
    0.00000000000000      0.00000000000000    -10.56380382861006      ag
   -7.64404026047949      5.55372033502353     -4.72427669234893      ag
   -7.64404026047949     -5.55372033502353     -4.72427669234893      ag
    7.73825964299625      0.00000000000000      4.78250747314331      ag
    8.65163729464144      2.81108736169218      0.00000000000000      ag
    5.34700590642460      7.35952225825539      0.00000000000000      ag
    2.39125373657166      7.35952225825539      4.78250747314331      ag
    3.86912982149813     -2.81108736169218      7.73825964299625      ag
   -1.47787608492647      4.54843489656322      7.73825964299625      ag
   -4.78250747314331      0.00000000000000      7.73825964299625      ag
   -1.47787608492647     -4.54843489656322      7.73825964299625      ag
    8.65163729464144     -2.81108736169218      0.00000000000000      ag
    2.39125373657166     -7.35952225825539      4.78250747314331      ag
    5.34700590642460     -7.35952225825539      0.00000000000000      ag
    6.26038355806978      4.54843489656321     -4.78250747314331      ag
    6.26038355806978     -4.54843489656321     -4.78250747314331      ag
    4.78250747314331      0.00000000000000     -7.73825964299625      ag
    0.00000000000000      9.09686979312643      0.00000000000000      ag
    1.47787608492647      4.54843489656321     -7.73825964299625      ag
   -2.39125373657165      7.35952225825539     -4.78250747314331      ag
   -5.34700590642460      7.35952225825539      0.00000000000000      ag
   -6.26038355806978      4.54843489656322      4.78250747314331      ag
   -6.26038355806978     -4.54843489656322      4.78250747314331      ag
   -8.65163729464144      2.81108736169218      0.00000000000000      ag
   -8.65163729464144     -2.81108736169218      0.00000000000000      ag
    0.00000000000000     -9.09686979312643      0.00000000000000      ag
   -5.34700590642460     -7.35952225825539      0.00000000000000      ag
    1.47787608492647     -4.54843489656321     -7.73825964299625      ag
   -2.39125373657165     -7.35952225825539     -4.78250747314331      ag
   -3.86912982149813      2.81108736169218     -7.73825964299625      ag
   -3.86912982149813     -2.81108736169218     -7.73825964299625      ag
   -7.73825964299625      0.00000000000000     -4.78250747314331      ag
    0.00000000000000      0.00000000000000     15.85874119536231      ag
   11.47549293272180     -8.33743364544735      7.09224467008128      ag
   14.18448934016256      0.00000000000000     -7.09224467008128      ag
    4.38324826264051     13.49025101728074     -7.09224467008128      ag
   -4.38324826264052     13.49025101728075      7.09224467008128      ag
  -14.18448934016256      0.00000000000000      7.09224467008128      ag
   -4.38324826264052    -13.49025101728075      7.09224467008128      ag
    4.38324826264051    -13.49025101728075     -7.09224467008128      ag
    0.00000000000000      0.00000000000000    -15.85874119536231      ag
  -11.47549293272180      8.33743364544734     -7.09224467008128      ag
  -11.47549293272180     -8.33743364544734     -7.09224467008128      ag
   12.55216235176049      5.62023344418242      2.37256879724076      ag
    9.22399112303705     10.20106815162970      2.37256879724076      ag
    6.24718427976320     10.20106815162970      7.18914344760113      ag
    7.73558770140012      5.62023344418242     10.16595029087498      ag
    3.89669074681711      2.83111154604760     13.09860660555948      ag
   -1.48840342163692      4.58083470744728     13.09860660555948      ag
   -4.81657465036037      0.00000000000000     13.09860660555948      ag
   -1.48840342163692     -4.58083470744728     13.09860660555948      ag
    3.89669074681711     -2.83111154604760     13.09860660555948      ag
   11.63227844821723     -2.78912189813482      7.18914344760113      ag
    7.73558770140012     -5.62023344418242     10.16595029087498      ag
    6.24718427976320    -10.20106815162970      7.18914344760113      ag
    9.22399112303705    -10.20106815162970      2.37256879724076      ag
   12.55216235176049     -5.62023344418242      2.37256879724076      ag
   13.45840299165900      2.83111154604760     -2.37256879724076      ag
   13.45840299165900     -2.83111154604760     -2.37256879724076      ag
   11.05011566647882     -4.58083470744728     -7.18914344760113      ag
    9.56171224484189      0.00000000000000    -10.16595029087498      ag
   11.05011566647882      4.58083470744728     -7.18914344760113      ag
    6.85142232579628     11.92484028344364     -2.37256879724076      ag
    7.77130622933954      9.09372873739605     -7.18914344760113      ag
    2.95473157897917      9.09372873739604    -10.16595029087498      ag
   -0.94195916783794     11.92484028344364     -7.18914344760113      ag
    1.46632815734225     13.67456344484332     -2.37256879724076      ag
    0.94195916783793     11.92484028344364      7.18914344760113      ag
   -1.46632815734225     13.67456344484332      2.37256879724076      ag
   -6.85142232579628     11.92484028344364      2.37256879724076      ag
   -7.77130622933954      9.09372873739605      7.18914344760113      ag
   -2.95473157897917      9.09372873739605     10.16595029087498      ag
   -9.56171224484189      0.00000000000000     10.16595029087498      ag
  -11.05011566647882      4.58083470744728      7.18914344760113      ag
  -13.45840299165900      2.83111154604760      2.37256879724076      ag
  -13.45840299165900     -2.83111154604760      2.37256879724076      ag
  -11.05011566647882     -4.58083470744728      7.18914344760113      ag
    0.94195916783793    -11.92484028344364      7.18914344760113      ag
   -2.95473157897917     -9.09372873739605     10.16595029087498      ag
   -7.77130622933954     -9.09372873739605      7.18914344760113      ag
   -6.85142232579628    -11.92484028344364      2.37256879724076      ag
   -1.46632815734225    -13.67456344484332      2.37256879724076      ag
    7.77130622933954     -9.09372873739605     -7.18914344760113      ag
    6.85142232579628    -11.92484028344364     -2.37256879724076      ag
    1.46632815734225    -13.67456344484332     -2.37256879724076      ag
   -0.94195916783794    -11.92484028344364     -7.18914344760113      ag
    2.95473157897917     -9.09372873739604    -10.16595029087498      ag
    1.48840342163692      4.58083470744728    -13.09860660555948      ag
    4.81657465036037      0.00000000000000    -13.09860660555948      ag
    1.48840342163692     -4.58083470744728    -13.09860660555948      ag
   -3.89669074681711     -2.83111154604760    -13.09860660555948      ag
   -3.89669074681711      2.83111154604760    -13.09860660555948      ag
   -9.22399112303704     10.20106815162970     -2.37256879724076      ag
   -6.24718427976320     10.20106815162970     -7.18914344760113      ag
   -7.73558770140012      5.62023344418242    -10.16595029087498      ag
  -11.63227844821723      2.78912189813482     -7.18914344760113      ag
  -12.55216235176049      5.62023344418242     -2.37256879724076      ag
   -9.22399112303704    -10.20106815162970     -2.37256879724076      ag
  -12.55216235176049     -5.62023344418242     -2.37256879724076      ag
  -11.63227844821723     -2.78912189813482     -7.18914344760113      ag
   -7.73558770140012     -5.62023344418242    -10.16595029087498      ag
   -6.24718427976320    -10.20106815162970     -7.18914344760113      ag
   12.79388232767991      0.00000000000000      2.44341410055355      ag
   10.35046822712635      7.52005535177555     -2.44341410055355      ag
    3.95352706328640     12.16770515645339      2.44341410055355      ag
    2.44341410055355      7.52005535177555     10.35046822712636      ag
   -6.39694116383995      4.64764980467784     10.35046822712636      ag
   -6.39694116383995     -4.64764980467784     10.35046822712636      ag
    2.44341410055355     -7.52005535177555     10.35046822712636      ag
    3.95352706328640    -12.16770515645339      2.44341410055355      ag
   10.35046822712635     -7.52005535177555     -2.44341410055355      ag
    6.39694116383995     -4.64764980467783    -10.35046822712636      ag
    6.39694116383995      4.64764980467783    -10.35046822712636      ag
   -2.44341410055355      7.52005535177555    -10.35046822712635      ag
   -3.95352706328640     12.16770515645339     -2.44341410055355      ag
  -10.35046822712635      7.52005535177555      2.44341410055355      ag
  -12.79388232767990      0.00000000000000     -2.44341410055355      ag
  -10.35046822712635     -7.52005535177555      2.44341410055355      ag
   -3.95352706328640    -12.16770515645338     -2.44341410055355      ag
   -2.44341410055355     -7.52005535177555    -10.35046822712635      ag
   -7.90705412657280      0.00000000000000    -10.35046822712635      ag

Ag309, Oh
    0.00000000000000      0.00000000000000      0.00000000000000  ag
    3.99296429564479      0.00000000000000      3.99296429564479  ag
    7.77723029159856      0.00000000000000      0.00000000000000  ag
    7.91310746789731      0.00000000000000      7.91310746789731  ag
    7.96723073974024     -4.04211703956813      4.04211703956813  ag
   11.65681538593027      0.00000000000000      3.92068900706850  ag
    7.95088066728632     -7.95088066728632      7.95088066728632  ag
   11.73576592950805     -3.93445527549841      7.83319299342999  ag
   11.68311435796249      0.00000000000000     11.68311435796249  ag
   -3.99296429564479      0.00000000000000      3.99296429564479  ag
   -3.99296429564479      0.00000000000000     -3.99296429564479  ag
    3.99296429564479      0.00000000000000     -3.99296429564479  ag
    0.00000000000000     -3.99296429564479      3.99296429564479  ag
    0.00000000000000     -3.99296429564479     -3.99296429564479  ag
    0.00000000000000      3.99296429564479     -3.99296429564479  ag
    0.00000000000000      3.99296429564479      3.99296429564479  ag
   -3.99296429564479     -3.99296429564479      0.00000000000000  ag
    3.99296429564479     -3.99296429564479      0.00000000000000  ag
    3.99296429564479      3.99296429564479      0.00000000000000  ag
   -3.99296429564479      3.99296429564479      0.00000000000000  ag
    0.00000000000000      0.00000000000000      7.77723029159856  ag
   -7.77723029159856      0.00000000000000      0.00000000000000  ag
    0.00000000000000      0.00000000000000     -7.77723029159856  ag
    0.00000000000000     -7.77723029159856      0.00000000000000  ag
    0.00000000000000      7.77723029159856      0.00000000000000  ag
   -7.91310746789731      0.00000000000000      7.91310746789731  ag
   -7.91310746789731      0.00000000000000     -7.91310746789731  ag
    7.91310746789731      0.00000000000000     -7.91310746789731  ag
    0.00000000000000     -7.91310746789731      7.91310746789731  ag
    0.00000000000000     -7.91310746789731     -7.91310746789731  ag
    0.00000000000000      7.91310746789731     -7.91310746789731  ag
    0.00000000000000      7.91310746789731      7.91310746789731  ag
   -7.91310746789731     -7.91310746789731      0.00000000000000  ag
    7.91310746789731     -7.91310746789731      0.00000000000000  ag
    7.91310746789731      7.91310746789731      0.00000000000000  ag
   -7.91310746789731      7.91310746789731      0.00000000000000  ag
   -4.04211703956813     -4.04211703956813      7.96723073974024  ag
   -7.96723073974024     -4.04211703956813     -4.04211703956813  ag
    4.04211703956813     -4.04211703956813     -7.96723073974024  ag
    4.04211703956813     -4.04211703956813      7.96723073974024  ag
    4.04211703956813     -7.96723073974024     -4.04211703956813  ag
    4.04211703956813      4.04211703956813     -7.96723073974024  ag
    4.04211703956813      7.96723073974024      4.04211703956813  ag
   -7.96723073974024     -4.04211703956813      4.04211703956813  ag
    4.04211703956813     -7.96723073974024      4.04211703956813  ag
    7.96723073974024      4.04211703956813      4.04211703956813  ag
   -4.04211703956813      7.96723073974024      4.04211703956813  ag
   -4.04211703956813     -4.04211703956813     -7.96723073974024  ag
   -4.04211703956813     -7.96723073974024      4.04211703956813  ag
   -4.04211703956813      4.04211703956813      7.96723073974024  ag
   -4.04211703956813      7.96723073974024     -4.04211703956813  ag
    7.96723073974024     -4.04211703956813     -4.04211703956813  ag
   -4.04211703956813     -7.96723073974024     -4.04211703956813  ag
   -7.96723073974024      4.04211703956813     -4.04211703956813  ag
    4.04211703956813      7.96723073974024     -4.04211703956813  ag
    4.04211703956813      4.04211703956813      7.96723073974024  ag
    7.96723073974024      4.04211703956813     -4.04211703956813  ag
   -4.04211703956813      4.04211703956813     -7.96723073974024  ag
   -7.96723073974024      4.04211703956813      4.04211703956813  ag
   -3.92068900706850      0.00000000000000     11.65681538593027  ag
  -11.65681538593027      0.00000000000000     -3.92068900706850  ag
    3.92068900706850      0.00000000000000    -11.65681538593027  ag
    0.00000000000000     -3.92068900706850     11.65681538593027  ag
    0.00000000000000    -11.65681538593027     -3.92068900706850  ag
    0.00000000000000      3.92068900706850    -11.65681538593027  ag
    0.00000000000000     11.65681538593027      3.92068900706850  ag
  -11.65681538593027     -3.92068900706850      0.00000000000000  ag
    3.92068900706850    -11.65681538593027      0.00000000000000  ag
   11.65681538593027      3.92068900706850      0.00000000000000  ag
   -3.92068900706850     11.65681538593027      0.00000000000000  ag
    0.00000000000000     -3.92068900706850    -11.65681538593027  ag
    0.00000000000000    -11.65681538593027      3.92068900706850  ag
    0.00000000000000      3.92068900706850     11.65681538593027  ag
    0.00000000000000     11.65681538593027     -3.92068900706850  ag
   11.65681538593027     -3.92068900706850      0.00000000000000  ag
   -3.92068900706850    -11.65681538593027      0.00000000000000  ag
  -11.65681538593027      3.92068900706850      0.00000000000000  ag
    3.92068900706850     11.65681538593027      0.00000000000000  ag
    3.92068900706850      0.00000000000000     11.65681538593027  ag
   11.65681538593027      0.00000000000000     -3.92068900706850  ag
   -3.92068900706850      0.00000000000000    -11.65681538593027  ag
  -11.65681538593027      0.00000000000000      3.92068900706850  ag
   -7.95088066728632     -7.95088066728632      7.95088066728632  ag
   -7.95088066728632     -7.95088066728632     -7.95088066728632  ag
    7.95088066728632     -7.95088066728632     -7.95088066728632  ag
    7.95088066728632      7.95088066728632     -7.95088066728632  ag
    7.95088066728632      7.95088066728632      7.95088066728632  ag
   -7.95088066728632      7.95088066728632      7.95088066728632  ag
   -7.95088066728632      7.95088066728632     -7.95088066728632  ag
   -7.83319299342999     -3.93445527549841     11.73576592950805  ag
  -11.73576592950805     -3.93445527549841     -7.83319299342999  ag
    7.83319299342999     -3.93445527549841    -11.73576592950805  ag
    3.93445527549841     -7.83319299342999     11.73576592950805  ag
    3.93445527549841    -11.73576592950805     -7.83319299342999  ag
    3.93445527549841      7.83319299342999    -11.73576592950805  ag
    3.93445527549841     11.73576592950805      7.83319299342999  ag
  -11.73576592950805     -7.83319299342999      3.93445527549841  ag
    7.83319299342999    -11.73576592950805      3.93445527549841  ag
   11.73576592950805      7.83319299342999      3.93445527549841  ag
   -7.83319299342999     11.73576592950805      3.93445527549841  ag
   -3.93445527549841     -7.83319299342999    -11.73576592950805  ag
   -3.93445527549841    -11.73576592950805      7.83319299342999  ag
   -3.93445527549841      7.83319299342999     11.73576592950805  ag
   -3.93445527549841     11.73576592950805     -7.83319299342999  ag
   11.73576592950805     -7.83319299342999     -3.93445527549841  ag
   -7.83319299342999    -11.73576592950805     -3.93445527549841  ag
  -11.73576592950805      7.83319299342999     -3.93445527549841  ag
    7.83319299342999     11.73576592950805     -3.93445527549841  ag
    7.83319299342999      3.93445527549841     11.73576592950805  ag
   11.73576592950805      3.93445527549841     -7.83319299342999  ag
   -7.83319299342999      3.93445527549841    -11.73576592950805  ag
  -11.73576592950805      3.93445527549841      7.83319299342999  ag
   11.73576592950805      3.93445527549841      7.83319299342999  ag
   -7.83319299342999      3.93445527549841     11.73576592950805  ag
  -11.73576592950805      3.93445527549841     -7.83319299342999  ag
    7.83319299342999      3.93445527549841    -11.73576592950805  ag
    3.93445527549841      7.83319299342999     11.73576592950805  ag
    3.93445527549841     11.73576592950805     -7.83319299342999  ag
    3.93445527549841     -7.83319299342999    -11.73576592950805  ag
    3.93445527549841    -11.73576592950805      7.83319299342999  ag
  -11.73576592950805      7.83319299342999      3.93445527549841  ag
    7.83319299342999     11.73576592950805      3.93445527549841  ag
   11.73576592950805     -7.83319299342999      3.93445527549841  ag
   -7.83319299342999    -11.73576592950805      3.93445527549841  ag
   -3.93445527549841      7.83319299342999    -11.73576592950805  ag
   -3.93445527549841     11.73576592950805      7.83319299342999  ag
   -3.93445527549841     -7.83319299342999     11.73576592950805  ag
   -3.93445527549841    -11.73576592950805     -7.83319299342999  ag
   11.73576592950805      7.83319299342999     -3.93445527549841  ag
   -7.83319299342999     11.73576592950805     -3.93445527549841  ag
  -11.73576592950805     -7.83319299342999     -3.93445527549841  ag
    7.83319299342999    -11.73576592950805     -3.93445527549841  ag
    7.83319299342999     -3.93445527549841     11.73576592950805  ag
   11.73576592950805     -3.93445527549841     -7.83319299342999  ag
   -7.83319299342999     -3.93445527549841    -11.73576592950805  ag
  -11.73576592950805     -3.93445527549841      7.83319299342999  ag
  -11.68311435796249      0.00000000000000     11.68311435796249  ag
  -11.68311435796249      0.00000000000000    -11.68311435796249  ag
   11.68311435796249      0.00000000000000    -11.68311435796249  ag
    0.00000000000000    -11.68311435796249     11.68311435796249  ag
    0.00000000000000    -11.68311435796249    -11.68311435796249  ag
    0.00000000000000     11.68311435796249    -11.68311435796249  ag
    0.00000000000000     11.68311435796249     11.68311435796249  ag
  -11.68311435796249    -11.68311435796249      0.00000000000000  ag
   11.68311435796249    -11.68311435796249      0.00000000000000  ag
   11.68311435796249     11.68311435796249      0.00000000000000  ag
  -11.68311435796249     11.68311435796249      0.00000000000000  ag
    0.00000000000000      0.00000000000000     15.41293653753211  ag
   15.41293653753211      0.00000000000000      0.00000000000000  ag
    0.00000000000000     15.41293653753211      0.00000000000000  ag
  -15.41293653753211      0.00000000000000      0.00000000000000  ag
    0.00000000000000    -15.41293653753211      0.00000000000000  ag
    0.00000000000000      0.00000000000000    -15.41293653753211  ag
    0.00000000000000      7.78121768578453     15.46981023598039  ag
   -7.78121768578453      0.00000000000000     15.46981023598039  ag
    0.00000000000000     -7.78121768578453     15.46981023598039  ag
    7.78121768578453      0.00000000000000     15.46981023598039  ag
   15.46981023598039      0.00000000000000      7.78121768578453  ag
   15.46981023598039     -7.78121768578453      0.00000000000000  ag
   15.46981023598039      0.00000000000000     -7.78121768578453  ag
   15.46981023598039      7.78121768578453      0.00000000000000  ag
    0.00000000000000     15.46981023598039      7.78121768578453  ag
    7.78121768578453     15.46981023598039      0.00000000000000  ag
    0.00000000000000     15.46981023598039     -7.78121768578453  ag
   -7.78121768578453     15.46981023598039      0.00000000000000  ag
  -15.46981023598039      0.00000000000000      7.78121768578453  ag
  -15.46981023598039      7.78121768578453      0.00000000000000  ag
  -15.46981023598039      0.00000000000000     -7.78121768578453  ag
  -15.46981023598039     -7.78121768578453      0.00000000000000  ag
    0.00000000000000    -15.46981023598039      7.78121768578453  ag
   -7.78121768578454    -15.46981023598039      0.00000000000000  ag
    0.00000000000000    -15.46981023598039     -7.78121768578453  ag
    7.78121768578453    -15.46981023598039      0.00000000000000  ag
    7.78121768578453      0.00000000000000    -15.46981023598039  ag
    0.00000000000000     -7.78121768578453    -15.46981023598039  ag
   -7.78121768578453      0.00000000000000    -15.46981023598039  ag
    0.00000000000000      7.78121768578453    -15.46981023598039  ag
    7.75227622729398      7.75227622729398     15.44071568081940  ag
   -7.75227622729398      7.75227622729398     15.44071568081940  ag
   -7.75227622729398     -7.75227622729398     15.44071568081940  ag
    7.75227622729398     -7.75227622729398     15.44071568081940  ag
   15.44071568081940      7.75227622729398      7.75227622729398  ag
   15.44071568081940     -7.75227622729398      7.75227622729398  ag
   15.44071568081940     -7.75227622729398     -7.75227622729398  ag
   15.44071568081940      7.75227622729398     -7.75227622729398  ag
   -7.75227622729398     15.44071568081940      7.75227622729398  ag
    7.75227622729398     15.44071568081940      7.75227622729398  ag
    7.75227622729398     15.44071568081940     -7.75227622729398  ag
   -7.75227622729398     15.44071568081940     -7.75227622729398  ag
  -15.44071568081940     -7.75227622729398      7.75227622729398  ag
  -15.44071568081940      7.75227622729398      7.75227622729398  ag
  -15.44071568081940      7.75227622729398     -7.75227622729398  ag
  -15.44071568081940     -7.75227622729398     -7.75227622729398  ag
    7.75227622729398    -15.44071568081940      7.75227622729398  ag
   -7.75227622729398    -15.44071568081940      7.75227622729398  ag
   -7.75227622729398    -15.44071568081940     -7.75227622729398  ag
    7.75227622729398    -15.44071568081940     -7.75227622729398  ag
    7.75227622729398      7.75227622729398    -15.44071568081940  ag
    7.75227622729398     -7.75227622729398    -15.44071568081940  ag
   -7.75227622729398     -7.75227622729398    -15.44071568081940  ag
   -7.75227622729398      7.75227622729398    -15.44071568081940  ag
   15.33089185893840      0.00000000000000     15.33089185893840  ag
    0.00000000000000     15.33089185893840     15.33089185893840  ag
  -15.33089185893840      0.00000000000000     15.33089185893840  ag
    0.00000000000000    -15.33089185893840     15.33089185893840  ag
   15.33089185893840     15.33089185893840      0.00000000000000  ag
   15.33089185893840    -15.33089185893840      0.00000000000000  ag
   15.33089185893840      0.00000000000000    -15.33089185893840  ag
  -15.33089185893840     15.33089185893840      0.00000000000000  ag
    0.00000000000000     15.33089185893840    -15.33089185893840  ag
  -15.33089185893840    -15.33089185893840      0.00000000000000  ag
  -15.33089185893840      0.00000000000000    -15.33089185893840  ag
    0.00000000000000    -15.33089185893840    -15.33089185893840  ag
   15.46416218019314      3.87721848123195      3.87721848123195  ag
   -3.87721848123195     15.46416218019314      3.87721848123195  ag
  -15.46416218019314     -3.87721848123195      3.87721848123195  ag
    3.87721848123195    -15.46416218019314      3.87721848123195  ag
    3.87721848123195     15.46416218019314      3.87721848123195  ag
    3.87721848123195     -3.87721848123195     15.46416218019314  ag
    3.87721848123195    -15.46416218019314     -3.87721848123195  ag
    3.87721848123195      3.87721848123195    -15.46416218019314  ag
  -15.46416218019314      3.87721848123195      3.87721848123195  ag
    3.87721848123195      3.87721848123195     15.46416218019314  ag
   15.46416218019314      3.87721848123195     -3.87721848123195  ag
   -3.87721848123195      3.87721848123195    -15.46416218019314  ag
   -3.87721848123195    -15.46416218019314      3.87721848123195  ag
   -3.87721848123195      3.87721848123195     15.46416218019314  ag
   -3.87721848123195     15.46416218019314     -3.87721848123195  ag
   -3.87721848123195     -3.87721848123195    -15.46416218019314  ag
   15.46416218019314     -3.87721848123195      3.87721848123195  ag
   -3.87721848123195     -3.87721848123195     15.46416218019314  ag
  -15.46416218019314     -3.87721848123195     -3.87721848123195  ag
    3.87721848123195     -3.87721848123195    -15.46416218019314  ag
    3.87721848123195     15.46416218019314     -3.87721848123195  ag
   15.46416218019314     -3.87721848123195     -3.87721848123195  ag
   -3.87721848123195    -15.46416218019314     -3.87721848123195  ag
  -15.46416218019314      3.87721848123195     -3.87721848123195  ag
    7.88359925435234    -11.77664021977217    -11.77664021977217  ag
   11.77664021977217      7.88359925435234    -11.77664021977217  ag
   -7.88359925435234     11.77664021977217    -11.77664021977217  ag
  -11.77664021977217     -7.88359925435234    -11.77664021977217  ag
  -11.77664021977217      7.88359925435234    -11.77664021977217  ag
  -11.77664021977217     11.77664021977217      7.88359925435234  ag
  -11.77664021977217     -7.88359925435234     11.77664021977217  ag
  -11.77664021977217    -11.77664021977217     -7.88359925435234  ag
   -7.88359925435234    -11.77664021977217    -11.77664021977217  ag
  -11.77664021977217    -11.77664021977217      7.88359925435234  ag
    7.88359925435234    -11.77664021977217     11.77664021977217  ag
   11.77664021977217    -11.77664021977217     -7.88359925435234  ag
   11.77664021977217     -7.88359925435234    -11.77664021977217  ag
   11.77664021977217    -11.77664021977217      7.88359925435234  ag
   11.77664021977217      7.88359925435234     11.77664021977217  ag
   11.77664021977217     11.77664021977217     -7.88359925435234  ag
    7.88359925435234     11.77664021977217    -11.77664021977217  ag
   11.77664021977217     11.77664021977217      7.88359925435234  ag
   -7.88359925435234     11.77664021977217     11.77664021977217  ag
  -11.77664021977217     11.77664021977217     -7.88359925435234  ag
  -11.77664021977217      7.88359925435234     11.77664021977217  ag
    7.88359925435234     11.77664021977217     11.77664021977217  ag
   11.77664021977217     -7.88359925435234     11.77664021977217  ag
   -7.88359925435234    -11.77664021977217     11.77664021977217  ag
   15.46332495032593     11.59815622762989      3.89117964923272  ag
  -11.59815622762989     15.46332495032593      3.89117964923272  ag
  -15.46332495032593    -11.59815622762989      3.89117964923272  ag
   11.59815622762986    -15.46332495032593      3.89117964923272  ag
    3.89117964923272     15.46332495032593     11.59815622762989  ag
    3.89117964923272    -11.59815622762989     15.46332495032593  ag
    3.89117964923272    -15.46332495032593    -11.59815622762989  ag
    3.89117964923272     11.59815622762986    -15.46332495032593  ag
  -15.46332495032593      3.89117964923272     11.59815622762989  ag
   11.59815622762989      3.89117964923272     15.46332495032593  ag
   15.46332495032593      3.89117964923272    -11.59815622762989  ag
  -11.59815622762986      3.89117964923272    -15.46332495032593  ag
   -3.89117964923272    -15.46332495032593     11.59815622762989  ag
   -3.89117964923271     11.59815622762989     15.46332495032593  ag
   -3.89117964923271     15.46332495032593    -11.59815622762989  ag
   -3.89117964923272    -11.59815622762986    -15.46332495032593  ag
   15.46332495032593     -3.89117964923272     11.59815622762989  ag
  -11.59815622762989     -3.89117964923271     15.46332495032593  ag
  -15.46332495032593     -3.89117964923271    -11.59815622762989  ag
   11.59815622762986     -3.89117964923272    -15.46332495032593  ag
   11.59815622762989     15.46332495032593     -3.89117964923272  ag
   15.46332495032593    -11.59815622762989     -3.89117964923271  ag
  -11.59815622762989    -15.46332495032593     -3.89117964923271  ag
  -15.46332495032593     11.59815622762986     -3.89117964923272  ag
   15.46332495032593     11.59815622762989     -3.89117964923272  ag
  -11.59815622762989     15.46332495032593     -3.89117964923272  ag
  -15.46332495032593    -11.59815622762989     -3.89117964923272  ag
   11.59815622762986    -15.46332495032593     -3.89117964923272  ag
    3.89117964923272     15.46332495032593    -11.59815622762989  ag
    3.89117964923272    -11.59815622762989    -15.46332495032593  ag
    3.89117964923272    -15.46332495032593     11.59815622762989  ag
    3.89117964923272     11.59815622762986     15.46332495032593  ag
  -15.46332495032593      3.89117964923272    -11.59815622762989  ag
   11.59815622762989      3.89117964923272    -15.46332495032593  ag
   15.46332495032593      3.89117964923272     11.59815622762989  ag
  -11.59815622762986      3.89117964923272     15.46332495032593  ag
   -3.89117964923272    -15.46332495032593    -11.59815622762989  ag
   -3.89117964923271     11.59815622762989    -15.46332495032593  ag
   -3.89117964923271     15.46332495032593     11.59815622762989  ag
   -3.89117964923272    -11.59815622762986     15.46332495032593  ag
   15.46332495032593     -3.89117964923272    -11.59815622762989  ag
  -11.59815622762989     -3.89117964923271    -15.46332495032593  ag
  -15.46332495032593     -3.89117964923271     11.59815622762989  ag
   11.59815622762986     -3.89117964923272     15.46332495032593  ag
   11.59815622762989     15.46332495032593      3.89117964923272  ag
   15.46332495032593    -11.59815622762989      3.89117964923271  ag
  -11.59815622762989    -15.46332495032593      3.89117964923271  ag
  -15.46332495032593     11.59815622762986      3.89117964923272  ag

======================================================================
\end{verbatim}
